Agile V: A Compliance-Ready Framework for AI-Augmented Engineering -- From Concept to Audit-Ready Delivery

Current AI-assisted engineering workflows lack a built-in mechanism to maintain task-level verification and regulatory traceability at machine-speed delivery. Agile V addresses this gap by embedding independent verification and audit artifact generation into each task cycle. The framework merges Agile iteration with V-Model verification into a continuous Infinity Loop, deploying specialized AI agents for requirements, design, build, test, and compliance, governed by mandatory human approval gates. We evaluate three hypotheses: (H1) audit-ready artifacts emerge as a by-product of development, (H2) 100% requirement-level verification is achievable with independent test generation, and (H3) verified increments can be delivered with single-digit human interactions per cycle. A feasibility case study on a Hardware-in-the-Loop system (about 500 LOC, 8 requirements, 54 tests) supports all three hypotheses: audit-ready documentation was generated automatically (H1), 100% requirement-level pass rate was achieved (H2), and only 6 prompts per cycle were required (H3), yielding an estimated 10-50x cost reduction versus a COCOMO II baseline (sensitivity range from pessimistic to optimistic assumptions). We invite independent replication to validate generalizability.

==> agile_v_flow.tex <==
\begin{tikzpicture}[
    scale=0.7,
    transform shape,
    >=latex,
    node distance=1.5cm,
    auto,
    font=\footnotesize\sffamily,
    state/.style={
        rectangle, 
        rounded corners=2mm, 
        draw=black, 
        fill=white, 
        align=center, 
        minimum height=0.8cm, 
        text width=2.0cm,
        font=\scriptsize\sffamily
    },
    gate/.style={
        diamond, 
        aspect=1.5,
        draw=black, 
        fill=white, 
        align=center, 
        inner sep=0pt,
        text width=1.0cm,
        font=\scriptsize\sffamily
    },
    line/.style={
        draw, 
        ->, 
        color=black
    }
]

    % Coordinates for the Infinity Loop
    
    % Left Loop Nodes (Intent & Decomposition)
    \node [state] (intent) {Intent};
    \node [state, below=0.8cm of intent] (decomp) {Decomp.};
    \node [gate, below=0.8cm of decomp] (gate1) {Gate 1};

    % Center (Synthesis) - Split to sides to form loop
    \node [state, below left=1.2cm and 0.5cm of gate1] (build) {Build};
    \node [state, below right=1.2cm and 0.5cm of gate1] (test) {Test};

    % Right Loop Nodes (Verification) - Converging back
    \node [state, below=2.6cm of gate1] (verify) {Red Team};
    \node [state, below=0.8cm of verify] (compliance) {Audit};
    \node [gate, below=0.8cm of compliance] (gate2) {Gate 2};

    % Phase grouping boxes (dashed outline, matching hil_arch style)
    \node [fit=(intent)(decomp)(gate1), 
           draw=black,
           dashed,
           rounded corners=3mm,
           inner xsep=0.8cm,
           inner ysep=0.5cm] (defgroup) {};
    \node [above=0.1cm of defgroup, font=\scriptsize\sffamily] {Definition};
    
    \node [fit=(verify)(compliance)(gate2), 
           draw=black,
           dashed,
           rounded corners=3mm,
           inner xsep=0.8cm,
           inner ysep=0.5cm] (valgroup) {};
    \node [below=0.1cm of valgroup, font=\scriptsize\sffamily] {Validation};

    % Draw the flow (Vertical Infinity Loop / Hourglass)
    
    % Downward flow
    \draw [line] (intent) -- (decomp);
    \draw [line] (decomp) -- (gate1);
    
    % Split
    \draw [line] (gate1.south) -- +(0,-0.4) -| (build.north);
    \draw [line] (gate1.south) -- +(0,-0.4) -| (test.north);
    
    % Merge
    \draw [line] (build.south) |- +(0,-0.4) -- (verify.north);
    \draw [line] (test.south) |- +(0,-0.4) -- (verify.north);
    
    % Continue down
    \draw [line] (verify) -- (compliance);
    \draw [line] (compliance) -- (gate2);
    
    % Feedback / Iteration (Closing the loop)
    % Large loop back to top - Wide arc to clear all nodes
    \draw [line, dashed] (gate2.east) -- +(3.0,0) |- (intent.east);
    


\end{tikzpicture}


==> hil_arch.tex <==
\begin{tikzpicture}[
    scale=0.7,
    transform shape,
    >=latex,
    node distance=1.5cm,
    auto,
    font=\small\sffamily,
    component/.style={
        rectangle, 
        draw=black, 
        fill=white, 
        align=center, 
        minimum height=0.8cm, 
        minimum width=2.5cm,
        rounded corners=2mm,
        font=\scriptsize\sffamily
    },
    hardware/.style={
        rectangle, 
        draw=black, 
        fill=white, 
        align=center, 
        minimum height=0.8cm, 
        minimum width=2.5cm,
        font=\scriptsize\sffamily
    },
    group/.style={
        rectangle, 
        draw=black, 
        dashed, 
        inner sep=0.4cm, 
        rounded corners=3mm
    },
    line/.style={
        draw, 
        ->, 
        color=black
    }
]

    % Nodes - Vertical Stack for Single Column
    
    % Host PC Software
    \node [component] (script) {Pytest Suite};
    \node [component, below=0.8cm of script] (wrapper) {Logic API};
    \node [component, below=0.8cm of wrapper] (manager) {Device Mgr};
    
    % Hardware - Below Host PC
    \node [hardware, below=2.0cm of manager] (saleae) {Logic Pro 16};
    \node [hardware, below=0.8cm of saleae] (dut) {DUT};
    
    % Grouping - Host PC
    \node [group, fit=(script) (wrapper) (manager)] (host) {};
    % Label moved slightly higher to avoid group boundary overlap
    \node [above=0.1cm of host, font=\scriptsize\sffamily] {Host PC};

    % Grouping - Hardware
    \node [group, fit=(saleae) (dut)] (hw) {};
    % Label moved slightly lower to avoid group boundary overlap
    \node [below=0.1cm of hw, font=\scriptsize\sffamily] {Hardware};

    % Connections
    \draw [line] (script) -- (wrapper);
    \draw [line] (wrapper) -- (manager);
    
    % USB Connection (Host to HW)
    \draw [line, <->] (manager.south) -- node [midway, right, font=\tiny] {USB} (saleae.north);
    
    % Probing
    \draw [line, -] (saleae.south) -- node [midway, right, font=\tiny] {Probes} (dut.north);

    % Annotations
    \node [right=0.2cm of dut, font=\tiny\itshape, rotate=90] {(Mock Mode)};

\end{tikzpicture}

